On Adversarial Bias and the Robustness of Fair Machine Learning

Optimizing prediction accuracy can come at the expense of fairness. Towards minimizing discrimination against a group, fair machine learning algorithms strive to equalize the behavior of a model across different groups, by imposing a fairness constraint on models. However, we show that giving the same importance to groups of different sizes and distributions, to counteract the effect of bias in training data, can be in conflict with robustness. We analyze data poisoning attacks against group-based fair machine learning, with the focus on equalized odds. An adversary who can control sampling or labeling for a fraction of training data, can reduce the test accuracy significantly beyond what he can achieve on unconstrained models. Adversarial sampling and adversarial labeling attacks can also worsen the model's fairness gap on test data, even though the model satisfies the fairness constraint on training data. We analyze the robustness of fair machine learning through an empirical evaluation of attacks on multiple algorithms and benchmark datasets.

==> plot/acc_labeling_ADULT.tex <==
% !TEX root = ../main.tex
\begin{figure*}[t!]
 \centering
 \resizebox{\columnwidth}{!}{%

{\large
\begin{tabular}{l}
\begin{tikzpicture}
     \begin{axis}
       [name=plot1, legend style={font=\small},title= {Unconstrained Model - Adv. Sampling},xlabel={$\epsilon$},ylabel={Test Accuracy}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]

%alg2 lambda = 0
       \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/adults_reduction_csv/attacker-nfminmax-0.01.csv"};

%label flipping
         % \addplot[solid, red, mark = square, mark options={solid,},error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/adults_reduction_csv/attacker-uflip-0.01.csv"};
 %random sampling
          \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/adults_reduction_csv/attacker-usel-0.01.csv"};
 %hard examples
		% need to be added
		\addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/noise-usel-0.01.csv"};

          \addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adult_baseline.csv"};

     \end{axis}

% post processing
      \begin{axis}
        [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm,title= {Fair \cite{hardt2016equality} ($\delta = 0$) - Adv. Sampling},ylabel={}, ymin = 0.7, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xlabel={ $\epsilon$},xticklabels={0,0.05,0.1,0.15,0.2},  grid = major,]

		%alg2 0
        \addplot[solid, blue, mark = *, mark options={solid,},  error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_PP_csv/attacker-nfminmax-0.01.csv"};

        %alg2 lambda*
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_PP_csv/attacker-eominmaxlossnf-0.01.csv"};
        %ag1
		\addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_PP_csv/attacker-newregnf-0.1-0.01.csv"};
		  %label flipping
        % \addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,y error index=13,  col sep=comma] {"plot2/adults_PP_csv/attacker-uflip-0.01.csv"};
		%random selecting
		\addplot[solid, gray, mark = triangle, mark options={solid,},error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,y error index=13,  col sep=comma] {"plot2/adults_PP_csv/attacker-usel-0.01.csv"};
       	% hard exampls:
       	\addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/adults_PP_csv/noise-usel-0.01.csv"};
       	%constant
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adult_baseline.csv"};

      \end{axis}

%fair model
      \begin{axis}
        [name=plot3,
    at=(plot2.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= { Fair \cite{agarwal2018reductions} ($\delta = 0.01$) - Adv. Sampling}, xlabel={ $\epsilon$ },ylabel={}, ymin = 0.7, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major]

%alg2 lambda 0
		 \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-nfminmax-0.01.csv"};

%alg2 lambda *
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};


       % \addplot[blue, mark = *, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/wo-rep-results/attacker-eominmax3-0.01.csv"};
 %alg1
       \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
 % label flipping
       %  \addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-uflip-0.01.csv"};
  % random selecting
         \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-usel-0.01.csv"};
%hard example
        \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/adults_reduction_csv/noise-usel-0.01.csv"};
\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adult_baseline.csv"};

      \end{axis}
      \end{tikzpicture} \\
     \begin{tikzpicture}
     \begin{axis}
       [name=plot1, legend style={font=\small},title= {Unconstrained Model - Adv. Labeling},xlabel={$\epsilon$},ylabel={Test Accuracy}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]

%alg2 lambda = 0
       \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/adults_reduction_csv/attacker-minmax2-0.01.csv"};


 %random sampling
          \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/adults_reduction_csv/attacker-usel-0.01.csv"};
 %hard examples
		 \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/adults_reduction_csv/noise-usel-0.01.csv"};
%label flipping
         \addplot[solid, red, mark = square, mark options={solid,},error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/adults_reduction_csv/attacker-uflip-0.01.csv"};
          \addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adult_baseline.csv"};

     \end{axis}

% post processing
      \begin{axis}
        [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm,title= {Fair \cite{hardt2016equality} ($\delta = 0$) - Adv. Labeling},ylabel={}, ymin = 0.7, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xlabel={ $\epsilon$},xticklabels={0,0.05,0.1,0.15,0.2},  grid = major, legend entries = {Alg.~\ref{algorithm:minmax-fair}  ($\lambda = 0$) \cite{steinhardt2017certified}   , Alg.~\ref{algorithm:minmax-fair} ($\lambda = 100\epsilon$), Alg.~\ref{algorithm:OGD} ($\lambda = 0.1 \epsilon$),  Random sampling, Hard examples, Label flipping,
        Constant prediction}, legend style={at={(0., -0.15)}, anchor=north, draw=none, legend columns=4}]

		%alg2 0
        \addplot[solid, blue, mark = *, mark options={solid,},  error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_PP_csv/attacker-minmax2-0.01.csv"};

        %alg2 lambda*
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_PP_csv/attacker-eominmaxloss-0.01.csv"};
        %ag1
		\addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_PP_csv/attacker-newreg-0.1-0.01.csv"};

		%random selecting
		\addplot[solid, gray, mark = triangle, mark options={solid,},error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,y error index=13,  col sep=comma] {"plot2/adults_PP_csv/attacker-usel-0.01.csv"};
       	% hard exampls:
       	 \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_PP_csv/noise-usel-0.01.csv"};
   %label flipping
      \addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,y error index=13,  col sep=comma] {"plot2/adults_PP_csv/attacker-uflip-0.01.csv"};
   	%constant
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adult_baseline.csv"};

      \end{axis}

%fair model
      \begin{axis}
        [name=plot3,
    at=(plot2.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Fair \cite{agarwal2018reductions} ($\delta = 0.01$) - Adv. Labeling}, xlabel={ $\epsilon$ },ylabel={}, ymin = 0.7, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major]

%alg2 lambda 0
		 \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-minmax2-0.01.csv"};

%alg2 lambda *
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};


       % \addplot[blue, mark = *, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/wo-rep-results/attacker-eominmax3-0.01.csv"};
 %alg1
       \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};

  % random selecting
         \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-usel-0.01.csv"};
%hard example
      \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/noise-usel-0.01.csv"};
% label flipping
        \addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/adults_reduction_csv/attacker-uflip-0.01.csv"};
\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adult_baseline.csv"};

      \end{axis}
      \end{tikzpicture}
      \end{tabular}
}}
\caption{Test accuracy of unconstrained and fair models under data poisoning attacks -- Adult dataset.
		The x-axis $\epsilon$ is the ratio of the size of poisoning dataset $\D_\poisoning$ to the size of clean dataset $\D_\clean$, and reflects the contamination level of training set.  We compare the impact of adversarial bias with baselines and poisoning attacks against unconstrained models, for various $\epsilon$.  The difference between test accuracy at $\epsilon=0$ (benign setting) and larger $\epsilon$ values reflects the impact of the attack.  Constant prediction always outputs the majority label in clean dataset.
}
\label{fig:labeling-attacks-adult}
\end{figure*}


==> plot/accuracy_COMPAS_appendix.tex <==
% !TEX root = ../main.tex
\begin{figure*}[t!]
 \centering
 \resizebox{\columnwidth}{!}{%
{\large
\begin{tabular}{l}
      \begin{tikzpicture}
     \begin{axis}
       [name=plot11, legend style={font=\small},title= { Unconstrained Model - Adv. Sampling},xlabel={$\epsilon$ },ylabel={Test Accuracy}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]
       % alg with lambda =0
       		\addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};
       % random selecting
          	\addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
       % hard examples
          	\addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};
	  % no marks
			\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};
     \end{axis}

% Post processing fair
      \begin{axis}
        [name=plot12, at=(plot11.south east), anchor=south west, xshift=0.8cm,title= {Fair~\cite{hardt2016equality} ($\delta = 0$) - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major,
        ]

		 % alg2 lambda = 0
         \addplot[solid, blue, mark = *, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/PP_csv/attacker-nfminmax-0.01.csv"};

		%alg2 lambda*
       \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};
        %alg1 (add here)
        \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-newregnf-1.0-0.01.csv"};

        %random selecting
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/PP_csv/attacker-usel-0.01.csv"};
          %hard examples
         \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/PP_csv/noise-usel-0.01.csv"};

        % constant prediction
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}




% reduction fair
      \begin{axis}
        [name=plot13,
    at=(plot12.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Fair~\cite{agarwal2018reductions} ($\delta = 0.01$) - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major]

		 % alg2 lambda = 0
         \addplot[solid, blue, mark = *, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};

		%alg2 lambda*
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
        %alg1 (add here!)
         \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};

        %random selecting
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
          %hard examples
         \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};

        % constant prediction
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}
      \end{tikzpicture}\\
      \begin{tikzpicture}
     \begin{axis}
       [name=plot1,  legend style={font=\small},title= {Unconstrained Model - Adv. Labeling},xlabel={$\epsilon$ },ylabel={Test Accuracy}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]

%alg2 lambda = 0
       \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};

 %random sampling
          \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
 %hard examples
          \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};
%label flipping
          \addplot[solid, red, mark = square, mark options={solid,},error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-uflip-0.01.csv"};
 %baseline
		      \addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

     \end{axis}


% post-processing
      \begin{axis}
        [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm,title= {Fair \cite{hardt2016equality}($\delta = 0$) - Adv. Labeling },xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major, legend entries = {Alg.~\ref{algorithm:minmax-fair} ($\lambda = 0$) \cite{steinhardt2017certified}   ,Alg.~\ref{algorithm:minmax-fair} ($\lambda = 100\epsilon$), Alg.~\ref{algorithm:OGD} ($\lambda = \epsilon$),  Random sampling, Hard examples, Label flipping,  Constant prediction},legend style={at={(0., -0.15)}, anchor=north, draw=none, legend columns=4}]

		  % lambda = 0
		\addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,y error index=13,  col sep=comma] {"plot2/PP_csv/attacker-minmax2-0.01.csv"};

		%alg2 with lambda*
		\addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-eominmaxloss-0.01.csv"};

		%alg1 (add here)
		\addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-newreg-1.0-0.01.csv"};



      	%random selecting (add here)
		\addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit]table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-usel-0.01.csv"};
  	% hard example (add here)
  	 \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/noise-usel-0.01.csv"};
   %label flipping
   \addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-uflip-0.01.csv"};
      	% constant preditcion
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}


%reduction fair model
      \begin{axis}
        [name=plot3,
    at=(plot2.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Fair \cite{agarwal2018reductions} ($\delta = 0.01$) - Adv. Labeling}, xlabel={ $\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major]

%alg2 lambda 0
		 \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};

%alg2 lambda *
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
 %alg1
       \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};

  % random selecting
         \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
%hard example
         \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};
% label flipping
       \addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-uflip-0.01.csv"};
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}
      \end{tikzpicture}
      \end{tabular}
}}
\caption{Test accuracy of unconstrained and fair models under data poisoning attacks -- COMPAS dataset.
		The x-axis $\epsilon$ is the ratio of the size of poisoning dataset $\D_\poisoning$ to the size of clean dataset $\D_\clean$, and reflects the contamination level of training set.  We compare the impact of adversarial bias with baselines and poisoning attacks against unconstrained models, for various $\epsilon$.  The difference between test accuracy at $\epsilon=0$ (benign setting) and larger $\epsilon$ values reflects the impact of the attack.  Constant prediction always outputs the majority label in clean dataset.
}
\label{fig:accuracy-compas}
\end{figure*}


==> plot/accuracy_COMPAS_paper.tex <==
% !TEX root = ../main.tex

\begin{figure*}[t!]
 \centering
 \resizebox{\columnwidth}{!}{%
{ \large
\begin{tabular}{l}
      \begin{tikzpicture}
     \begin{axis}
       [name=plot11,title= {Unconstrained Model - Adv. Sampling},xlabel={$\epsilon$ },ylabel={Test Accuracy}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]
       % alg with lambda =0
       		\addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};
       % random selecting
          	\addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
       % hard examples
          	\addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};
	  % no marks
			\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};
     \end{axis}

% Post processing fair
      \begin{axis}
        [name=plot12, at=(plot11.south east), anchor=south west, xshift=0.8cm,title= {Fair~\cite{hardt2016equality} ($\delta = 0$) - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major, legend entries = {},legend style={at={(0.5, -0.15)}, anchor=north, draw=none, legend columns=6}]


		 % alg2 lambda = 0
         \addplot[solid, blue, mark = *, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/PP_csv/attacker-nfminmax-0.01.csv"};

		%alg2 lambda*
       \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};
        %alg1 (add here)
        \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-newregnf-1.0-0.01.csv"};

        %random selecting
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/PP_csv/attacker-usel-0.01.csv"};
          %hard examples
         \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/PP_csv/noise-usel-0.01.csv"};

        % constant prediction
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}




% reduction fair
      \begin{axis}
        [name=plot13,
    at=(plot12.south east), anchor=south west, xshift=0.8cm,title= {Fair~\cite{agarwal2018reductions} ($\delta = 0.01$) - Adv. Sampling },xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major]

		 % alg2 lambda = 0
         \addplot[solid, blue, mark = *, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};

		%alg2 lambda*
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
        %alg1 (add here!)
         \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};

        %random selecting
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
          %hard examples
         \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};

        % constant prediction
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}
      \end{tikzpicture} \\
      \begin{tikzpicture}
     \begin{axis}
       [name=plot1, ,title= {Unconstrained Model - Adv. Labeling},xlabel={$\epsilon$ },ylabel={Test Accuracy}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]

%alg2 lambda = 0
       \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};
%label flipping
          \addplot[solid, red, mark = square, mark options={solid,},error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-uflip-0.01.csv"};
 %random sampling
          \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
 %hard examples
          \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=2, y error index=12, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};
 %baseline
		      \addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

     \end{axis}


% post-processing
      \begin{axis}
        [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm,title= {Fair \cite{hardt2016equality} ($\delta = 0$)  - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major, legend entries = {{Alg.~\ref{algorithm:minmax-fair} ($\lambda = 0$)~\cite{steinhardt2017certified}, Alg.~\ref{algorithm:minmax-fair} ($\lambda = 100\epsilon$), Alg.~\ref{algorithm:OGD} ($\lambda = \epsilon$) ,  Label flipping,  Random sampling, Hard examples, Constant prediction}},legend style={at={(0., -0.20)}, anchor=north, draw=none, legend columns=4}]

		  % lambda = 0
		\addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,y error index=13,  col sep=comma] {"plot2/PP_csv/attacker-minmax2-0.01.csv"};

		%alg2 with lambda*
		\addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-eominmaxloss-0.01.csv"};

		%alg1 (add here)
		\addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-newreg-1.0-0.01.csv"};

		%label flipping
		\addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-uflip-0.01.csv"};

      	%random selecting (add here)
		\addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit]table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/attacker-usel-0.01.csv"};
      	% hard example (add here)
      	 \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/PP_csv/noise-usel-0.01.csv"};

      	% constant preditcion
		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}


%reduction fair model
      \begin{axis}
        [name=plot3,
    at=(plot2.south east), anchor=south west, xshift=0.8cm,title= {Fair \cite{agarwal2018reductions} ($\delta = 0.01$) - Adv. Labeling}, xlabel={ $\epsilon$},ylabel={}, ymin = 0.5, ymax =1,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},  grid = major]

%alg2 lambda 0
		 \addplot[solid, blue, mark = *, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};

%alg2 lambda *
        \addplot[violet, mark = o, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
 %alg1
       \addplot[teal, mark = x, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
 % label flipping
         \addplot[solid, red, mark = square, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-uflip-0.01.csv"};
  % random selecting
         \addplot[solid, gray, mark = triangle, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01.csv"};
%hard example
         \addplot[solid, brown, mark = diamond, mark options={solid,}, error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, y error index=13, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01.csv"};

		\addplot[no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/baseline.csv"};

      \end{axis}
      \end{tikzpicture} 
      \end{tabular}
}}
\caption{Test accuracy of unconstrained and fair models under data poisoning attacks -- COMPAS dataset.
		The x-axis $\epsilon$ is the ratio of the size of poisoning dataset $\D_\poisoning$ to the size of clean dataset $\D_\clean$, and reflects the contamination level of training set.  We compare the impact of adversarial bias with baselines and poisoning attacks against unconstrained models, for various $\epsilon$.  The difference between test accuracy at $\epsilon=0$ (benign setting) and larger $\epsilon$ values reflects the impact of the attack.  Constant prediction always outputs the majority label in clean dataset.
}
\label{fig:accuracy-compas-paper}
\end{figure*}

%The drop in accuracy is higher for fair models compared to regular models at all fractions of poisoning data.
%On fair models, we can observe that both Algorithm~\ref{algorithm:OGD} and Algorithm~\ref{algorithm:minmax-fair} (with $\lambda = 100n\epsilon$ and 0) have a significantly better performance than Label flipping attack and adding Hard examples.
% The performance of Algorithm~\ref{algorithm:minmax-fair} is better than that of Algorithm~\ref{algorithm:OGD}, as Algorithm~\ref{algorithm:OGD} uses a surrogate linear loss for evaluating the fairness gap $\Delta(\theta; \D_\clean \cup \D_\poisoning)$, whereas Algorithm~\ref{algorithm:minmax-fair} computes the exact fairness gap.
% and doesn't use any surrogate loss function. %, which can lead to inaccurate approximation and decrease the attack performance. \sasi{inaccurate approximation of??}
 % Algorithm~\ref{algorithm:minmax-fair} with $\lambda = 100n\epsilon$ and 0 show similar results at smaller fractions of poisoning data ($\epsilon < 0.1$) and start to diverge at higher values of $\epsilon$ due to increase in contribution of fairness regularization term.
 %, with the former approaching the Constant classifier baseline at $\epsilon = 0.2$.

% \caption{\small{\textbf{Effect of adversarial labeling bias:} Figure compares the test accuracy of target model at different fractions of poisoning data for all the attack strategies. In the figure (b)(c), we can observe that all Algorithm~\ref{algorithm:OGD},~\ref{algorithm:minmax-fair} ($\lambda = 100n\epsilon$ and 0) have a significantly better performance than Label flipping and Hard examples attacks. Among these three algorithms, Algorithm~\ref{algorithm:OGD} does not perform as well as the others. This is due to the use of linear loss in evaluating the fairness fap $\Delta(\theta; \D_\clean \cup \D_\poisoning)$, which can lead to inaccurate approximation and decrease the attack performance.
% On regular models, only Algorithm~\ref{algorithm:minmax-fair}  ($\lambda = 0$) has an effect, causing a 10\% drop in accuracy when $\epsilon = 0.2$ and the accuracy hardly decreases when $\epsilon$ increases from $0.1$ to $0.2$. Algorithm~\ref{algorithm:minmax-fair} with $\lambda = 100n\epsilon$ and 0 show similar results at low level of noise ($\epsilon < 0.1$) and start to diverge when the noise increases with the former approaching the Constant classifier baseline at $\epsilon = 0.2$. The figure (a), elaborates the attacks against regular unconstrained models. This extends the comparison in Table~\ref{table:robustness}, showing that at all level of noise, fair models are more vulnerable to data poisoning attacks. $100n\epsilon$ is defined in Section~\ref{sec:eva}. Note that, adversarial labeling bias~(Algorithm~\ref{algorithm:minmax-fair} with $\lambda = 0$) is equivalent to the attack in paper \cite{steinhardt2017certified}.
% }}

==> plot/fairness-measure.tex <==
% !TEX root = ../main.tex
\begin{figure*}
  \centering
 %\resizebox{\columnwidth}{!}{%
{ \large
 \begin{subfigure}[b]{\columnwidth}
     \centering
      \resizebox{\columnwidth}{!}{%
         \begin{tikzpicture}
         \begin{axis}
         [name=plot11,title= {Overall - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair \cite{hardt2016equality}  ($\delta = 0$)}, legend pos=south west
         	    ]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
       % 0.05
           %\addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=14] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};
         \end{axis}
         \begin{axis}
         [name=plot12, at=(plot11.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Majority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
          % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=6, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot13,
    at=(plot12.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= { Minority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
            % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=7, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};

           \end{axis}
         \begin{axis}
         [name=plot4, at=(plot11.south west), anchor=north west, yshift=-1.7cm, title= {Overall - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-eominmaxloss-0.1.csv"};
       % 0.05
         %  \addplot[violet,mark = triangle*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/PP_csv/attacker-eominmaxloss-0.01.csv"};
         \end{axis}

         \begin{axis}
         [name=plot5, at=(plot4.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Majority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-eominmaxloss-0.1.csv"};
         %  \addplot[violet,mark = triangle*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/PP_csv/attacker-eominmaxloss-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot6,
    at=(plot5.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= {Minority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-eominmaxloss-0.1.csv"};
             %\addplot[violet,mark = triangle*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/PP_csv/attacker-eominmaxloss-0.01.csv"};

           \end{axis}
         \end{tikzpicture}}
         \caption{Alg.~\ref{algorithm:minmax-fair} ($\lambda=100\epsilon$)}
         \end{subfigure}

           \vspace{0.5em}


         \begin{subfigure}[b]{\columnwidth}
     \centering
      \resizebox{\columnwidth}{!}{%

         \begin{tikzpicture}
         \begin{axis}
         [name=plot11,title= {Overall - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2} ]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-newregnf-1.0-0.1.csv"};
       % 0.05
           %\addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=14] {"plot2/PP_csv/attacker-newregnf-1.0-0.01.csv"};
         \end{axis}
         \begin{axis}
         [name=plot12, at=(plot11.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Majority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-newregnf-1.0-0.1.csv"};
          % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=6, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/PP_csv/attacker-newregnf-1.0-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot13,
    at=(plot12.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= {Minority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-newregnf-1.0-0.1.csv"};
            % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=7, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/PP_csv/attacker-newregnf-1.0-0.01.csv"};

           \end{axis}
         \begin{axis}
         [name=plot4, at=(plot11.south west), anchor=north west, yshift=-1.7cm, title= {Overall - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-newreg-1.0-0.1.csv"};
       % 0.05
         %  \addplot[violet,mark = triangle*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/PP_csv/attacker-newreg-1.0-0.01.csv"};
         \end{axis}

         \begin{axis}
         [name=plot5, at=(plot4.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Majority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-newreg-1.0-0.1.csv"};
         %  \addplot[violet,mark = triangle*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/PP_csv/attacker-newreg-1.0-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot6,
    at=(plot5.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= {Minority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-newreg-1.0-0.1.csv"};
             %\addplot[violet,mark = triangle*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/PP_csv/attacker-newreg-1.0-0.01.csv"};

           \end{axis}
         \end{tikzpicture}}
         \caption{Alg.~\ref{algorithm:OGD} ($\lambda=\epsilon$)}
 \end{subfigure}
 }
\vspace{-1.5em}
 \caption{Effect of fairness level $\delta$ on robustness across groups under adversarial sampling and adversarial labeling attacks -- COMPAS dataset.  The majority group (whites) contributes $61\%$ of the training data. 
 }
 \label{fig:fairness-measure}
\end{figure*}


==> plot/fairness-measure_ADULT_labeling.tex <==
% !TEX root = ../main.tex
\begin{figure*}
  \centering
 {\large
\begin{subfigure}[b]{\columnwidth}
     \centering
      \resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
         \begin{axis}
         [name=plot1,title= {Overall - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair
         	    \cite{hardt2016equality}  ($\delta = 0$)}, legend pos={south west}]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.1.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_PP_csv/attacker-eominmaxlossnf-0.01.csv"};
         \end{axis}

         \begin{axis}
         [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Majority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.1.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_PP_csv/attacker-eominmaxlossnf-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot3,
    at=(plot2.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= {Minority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.1.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_PP_csv/attacker-eominmaxlossnf-0.01.csv"};

           \end{axis}
         \begin{axis}
         [name=plot4,at=(plot1.south west), anchor=north west, yshift=-1.7cm,title= {Overall - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},
         	   ]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.1.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_PP_csv/attacker-eominmaxloss-0.01.csv"};
         \end{axis}
         \begin{axis}
         [name=plot5, at=(plot4.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Majority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.1.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_PP_csv/attacker-eominmaxloss-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot6,
    at=(plot5.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= {Minority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.1.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_PP_csv/attacker-eominmaxloss-0.01.csv"};

           \end{axis}
         \end{tikzpicture} }
         \caption{Alg.~\ref{algorithm:minmax-fair} ($\lambda=100\epsilon$)}
         \end{subfigure}

           \vspace{0.5em}

         \begin{subfigure}[b]{\columnwidth}
     \centering
      \resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
         \begin{axis}
         [name=plot1,title= { Overall - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.1.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_PP_csv/attacker-newregnf-0.1-0.01.csv"};
         \end{axis}

         \begin{axis}
         [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= { Majority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.1.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_PP_csv/attacker-newregnf-0.1-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot3,
    at=(plot2.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= {Minority group - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.1.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_PP_csv/attacker-newregnf-0.1-0.01.csv"};

           \end{axis}
         \begin{axis}
         [name=plot4,at=(plot1.south west), anchor=north west, yshift=-1.7cm,title= { Overall - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},%legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta$ =0.1),Fair \cite{agarwal2018reductions} ($\delta$ =0.01), Fair
         	   % \cite{hardt2016equality}  ($\delta = 0$)}, legend style={at={(0, -0.22)}, anchor=west, draw=none, legend columns=5}
         	   ]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.1.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/adults_PP_csv/attacker-newreg-0.1-0.01.csv"};
         \end{axis}
         \begin{axis}
         [name=plot5, at=(plot4.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {Majority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.1.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/adults_PP_csv/attacker-newreg-0.1-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot6,
    at=(plot5.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= { Minority group - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0.7, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.1.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/adults_PP_csv/attacker-newreg-0.1-0.01.csv"};

           \end{axis}
         \end{tikzpicture}}
         \caption{Alg.~\ref{algorithm:OGD} ($\lambda=0.1\epsilon$)}
 \end{subfigure}
 } 
\vspace{-1.5em}
 \caption{Effect of fairness level $\delta$ on robustness across groups under adversarial sampling and adversarial labeling  attacks -- Adult dataset. The majority group (males) contributes $66\%$ of the training data.
 }
 \label{fig:fairness-measure-adult-labeling}
\end{figure*}


==> plot/fairness-measure_COMPAS_sampling.tex <==
% !TEX root = ../main.tex
\begin{figure*}[t!]
  \centering
 \resizebox{\columnwidth}{!}{%
       \begin{tikzpicture}
         \begin{axis}
         [name=plot1, legend style={font=\small},title= {(a) Overall},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, ylabel={Test Accuracy}, grid = major , xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},legend entries = {Unconstrained model, Fair~\cite{agarwal2018reductions} ($\delta = 0.1$), Fair~\cite{agarwal2018reductions} ($\delta = 0.01$), Fair~\cite{hardt2016equality}  ($\delta = 0$)}, legend pos=south west]
      %regular
           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=2, col sep=comma, y error index=12] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
       % 0.1
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit]  table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
        % 0.01
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3, col sep=comma, y error index=13] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
       %0
       	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=3,  col sep=comma, y error index=13] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};
         \end{axis}
         \begin{axis}
         [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(b) Majority group},xlabel={$\epsilon$},ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},grid = major]

           \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=4, col sep=comma, y error index=14] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
           \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
           \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6, col sep=comma, y error index=16] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
      	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=6,  col sep=comma, y error index=16] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};

         \end{axis}
           \begin{axis}
           [name=plot3, at=(plot2.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(c) Minority group}, xlabel={$\epsilon$}, ylabel={}, ymin = 0.5, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]

             \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=5, col sep=comma, y error index=15] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
             \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
             \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7, col sep=comma, y error index=17] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
        	  \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=7,  col sep=comma, y error index=17] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};

           \end{axis}
         \end{tikzpicture}

 }
 \caption{Effect of fairness level $\delta$ on robustness across groups under adversarial sampling attack -- COMPAS dataset.  For a given $\epsilon$ the poisoning data is the same for all algorithms (generated using Alg.~\ref{algorithm:minmax-fair} with $\lambda=100\epsilon$).  The majority group (whites) contributes $61\%$ of the training data.  The curve for accuracy of the minority group under the unconstrained model overlaps with that of the model with exact fairness ($\lambda = 0$), thus is not visible.  See Figure~\ref{fig:fairness-measure} for adversarial labeling results. 
 }
 \label{fig:fairness-measure-compas-sampling}
\end{figure*}


==> plot/subgroups-adults.tex <==
% !TEX root = ../main.tex


\begin{figure*}[ht]
 \centering
 \resizebox{\columnwidth}{!}{%
\large{
     \begin{tikzpicture}
       \begin{axis}
         [name=plot1,title= {(a) Adv. sampling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 0$) \cite{steinhardt2017certified}},xlabel={$\epsilon$}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, ylabel={Percentage}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style,legend entries = {\text{$s= 0, y = -$},\text{$s= 0, y = +$}, \text{$s= 1, y = -$}, \text{$s= 1, y = +$}}, legend pos=south west]
         \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/nfminmax-subgroups-adults.csv"}
         \closedcycle;

           \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/nfminmax-subgroups-adults.csv"}
           \closedcycle;

           \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/nfminmax-subgroups-adults.csv"}
           \closedcycle;

           \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/nfminmax-subgroups-adults.csv"}
           \closedcycle;

       \end{axis}

     \begin{axis}
       [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(b) Adv. sampling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 100\epsilon$)},xlabel={$\epsilon$}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, stack plots=y, area style,
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/eominmaxlossnf-subgroups-adults.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/eominmaxlossnf-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/eominmaxlossnf-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/eominmaxlossnf-subgroups-adults.csv"}
         \closedcycle;

     \end{axis}

     \begin{axis}
       [name=plot3, at=(plot2.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(c) Adv. sampling~(Alg.~\ref{algorithm:OGD}), $\lambda = 0.1 \epsilon$},xlabel={$\epsilon$},  ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/newregnf-0.1-subgroups-adults.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/newregnf-0.1-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/newregnf-0.1-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/newregnf-0.1-subgroups-adults.csv"}
         \closedcycle;

     \end{axis}




     \begin{axis}
       [name=plot4, at=(plot1.south west), anchor=north west, yshift=-1.7cm,title= {(d) Adv. labeling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 0$) \cite{steinhardt2017certified}},xlabel={$\epsilon$}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, ylabel={Percentage}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/minmax2-subgroups-adults.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/minmax2-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/minmax2-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/minmax2-subgroups-adults.csv"}
         \closedcycle;

     \end{axis}

     \begin{axis}
       [name=plot5, at=(plot4.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(e) Adv. labeling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 100\epsilon$)},xlabel={$\epsilon$}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, stack plots=y, area style,
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/eominmaxloss-subgroups-adults.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/eominmaxloss-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/eominmaxloss-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/eominmaxloss-subgroups-adults.csv"}
         \closedcycle;

     \end{axis}

     \begin{axis}
      [name=plot6, at=(plot5.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(f) Adv. labeling~(Alg.~\ref{algorithm:OGD}), $\lambda = 0.1 \epsilon$},xlabel={$\epsilon$},  ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style
      ]
      \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/newreg-0.1-subgroups-adults.csv"}
      \closedcycle;

        \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/newreg-0.1-subgroups-adults.csv"}
        \closedcycle;

        \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/newreg-0.1-subgroups-adults.csv"}
        \closedcycle;

        \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/newreg-0.1-subgroups-adults.csv"}
        \closedcycle;

    \end{axis}






     \begin{axis}
       [name=plot7, at=(plot4.south west), anchor=north west, yshift=-1.7cm, legend style={font=\small},title= {(g) Random sampling},ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2},ylabel={Percentage} ,xlabel={$\epsilon$},xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/usel-subgroups-adults.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/usel-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/usel-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/usel-subgroups-adults.csv"}
         \closedcycle;

     \end{axis}

      \begin{axis}
       [name=plot8, at=(plot7.south east), anchor=south west, xshift=0.8cm,  legend style={font=\small},title= {(h) Hard examples},ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, ,xlabel={$\epsilon$},xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/usel-subgroups-adults.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/usel-noise-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/usel-noise-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/usel-noise-subgroups-adults.csv"}
         \closedcycle;

     \end{axis}
     \begin{axis}
       [name=plot9, at=(plot8.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(i) Label flipping}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, ,xlabel={$\epsilon$}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style,
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups_adults/uflip-subgroups-adults.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups_adults/uflip-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups_adults/uflip-subgroups-adults.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups_adults/uflip-subgroups-adults.csv"}
         \closedcycle;

     \end{axis}

     \end{tikzpicture}
}}
\caption{\small{Distribution of the poisoning data under adversarial attacks -- Adult dataset. We report the protected attribute ($s=0$ for males and $s=1$ for females) and labels of the poisoning data for various $\epsilon$. For every value of $\epsilon$, the number for each combination of the protected attribute and label reflects the percentage of points with this combination in the poisoning data.
}}
\label{fig:subgroups-adult}
\end{figure*}


==> plot/subgroups.tex <==
% !TEX root = ../main.tex


\begin{figure*}
 \centering
 \resizebox{\columnwidth}{!}{%
\large{
     \begin{tikzpicture}


       \begin{axis}
         [name=plot1, legend style={font=\small},title={(a) Adv. sampling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 0$) \cite{steinhardt2017certified}},xlabel={$\epsilon$}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},ylabel={Percentage}, stack plots=y, area style, legend entries = {\text{$s= 0, y = -$},\text{$s= 0, y = +$}, \text{$s= 1, y = -$}, \text{$s= 1, y = +$}}, legend pos=south west]
         \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/nfminmax-subgroups.csv"}
         \closedcycle;

           \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/nfminmax-subgroups.csv"}
           \closedcycle;

           \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/nfminmax-subgroups.csv"}
           \closedcycle;

           \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/nfminmax-subgroups.csv"}
           \closedcycle;

       \end{axis}


     \begin{axis}
       [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(b) Adv. sampling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 100\epsilon$)},xlabel={$\epsilon$}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, stack plots=y, area style,
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/eominmaxlossnf100-subgroups.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/eominmaxlossnf100-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/eominmaxlossnf100-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/eominmaxlossnf100-subgroups.csv"}
         \closedcycle;

     \end{axis}


   \begin{axis}
     [name=plot3, at=(plot2.south east), anchor=south west, xshift=0.8cm,title= {(c) Adv. sampling~(Alg.~\ref{algorithm:OGD}, $\lambda = \epsilon$)},xlabel={$\epsilon$},  ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, stack plots=y, area style%legend entries = {\text{$s= 0, y = 1$},\text{$s= 0, y = 1$}, \text{$s= 1, y = 0$}, \text{$s= 1, y = 1$}}, legend pos=south west
     ]
     \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/newregnf-1.0-subgroups.csv"}
     \closedcycle;

       \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/newregnf-1.0-subgroups.csv"}
       \closedcycle;

       \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/newregnf-1.0-subgroups.csv"}
       \closedcycle;

       \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/newregnf-1.0-subgroups.csv"}
       \closedcycle;

   \end{axis}

     \begin{axis}
       [name=plot4, at=(plot1.south west), anchor=north west, yshift=-1.7cm,title={(d) Adv. labeling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 0$) \cite{steinhardt2017certified}},xlabel={$\epsilon$}, ylabel={Percentage},  ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/minmax2-subgroups.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/minmax2-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/minmax2-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/minmax2-subgroups.csv"}
         \closedcycle;

     \end{axis}


     \begin{axis}
       [name=plot5, at=(plot4.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(e) Adv. labeling~(Alg.~\ref{algorithm:minmax-fair}, $\lambda = 100\epsilon$)},xlabel={$\epsilon$}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, stack plots=y, area style,
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/eominmaxloss-subgroups.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/eominmaxloss-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/eominmaxloss-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/eominmaxloss-subgroups.csv"}
         \closedcycle;

     \end{axis}

     \begin{axis}
           [name=plot6, at=(plot5.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(f) Adv. labeling~(Alg.~\ref{algorithm:OGD}, $\lambda = \epsilon$)},xlabel={$\epsilon$},ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, stack plots=y, area style
           ]
           \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/newreg-1.0-subgroups.csv"}
           \closedcycle;

             \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/newreg-1.0-subgroups.csv"}
             \closedcycle;

             \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/newreg-1.0-subgroups.csv"}
             \closedcycle;

             \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/newreg-1.0-subgroups.csv"}
             \closedcycle;

         \end{axis}

     \begin{axis}
       [name=plot7, at=(plot4.south west), anchor=north west, yshift=-1.7cm, legend style={font=\small},title= {(g) Random sampling},ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, ylabel={Percentage},xlabel={$\epsilon$},xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/usel-subgroups.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/usel-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/usel-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/usel-subgroups.csv"}
         \closedcycle;

     \end{axis}



     \begin{axis}
       [name=plot8, at=(plot7.south east), anchor=south west, xshift=0.8cm,legend style={font=\small},title= {(h) Hard examples}, ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, ,xlabel={$\epsilon$}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style,
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/usel-noise-subgroups.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/usel-noise-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/usel-noise-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/usel-noise-subgroups.csv"}
         \closedcycle;

     \end{axis}


     \begin{axis}
       [name=plot9, at=(plot8.south east), anchor=south west, xshift=0.8cm, legend style={font=\small},title= {(i) Label flipping},  ymin = 0, ymax =100, xtick={0,0.05,0.1,0.15,0.2}, ,xlabel={$\epsilon$}, xticklabels={0,0.05,0.1,0.15,0.2},, stack plots=y, area style,
       ]
       \addplot table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/subgroups/uflip-subgroups.csv"}
       \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=3, col sep=comma] {"plot2/subgroups/uflip-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=4, col sep=comma] {"plot2/subgroups/uflip-subgroups.csv"}
         \closedcycle;

         \addplot table[skip first n=1,x index=1, y index=5, col sep=comma] {"plot2/subgroups/uflip-subgroups.csv"}
         \closedcycle;

     \end{axis}

     \end{tikzpicture}
     }

}
\caption{Distribution of the poisoning data under adversarial attacks -- COMPAS dataset. We report the protected attribute ($s=0$ for whites and $s=1$ for blacks) and labels of the poisoning data for various $\epsilon$. For every value of $\epsilon$, the number for each combination of the protected attribute and label reflects the percentage of points with this combination in the poisoning data.
}
\label{fig:subgroups}
\end{figure*}


==> plot/table_eogap.tex <==
% !TEX root = ../main.tex

\begin{figure*}[t!]
 \centering
 \resizebox{0.66\columnwidth}{!}{%

     \begin{tikzpicture}


     \begin{axis}
       [name=plot1, legend style={font=\small},title= {Unconstrained Model - Adv. Sampling},xlabel={$\epsilon$},ylabel={Fairness gap on training data}, ymin = 0, ymax =0.75,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major,
      ]

     %alg2 lambda = 0
		\addplot[solid, blue, mark = *, mark options={solid,}]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/reduction_csv/attacker-nfminmax-0.01-EO-gap.csv"};

      %alg2 lambda*
		\addplot[violet, mark = o,]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01-EO-gap.csv"};

	% alg1
          \addplot[teal, mark = x] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01-EO-gap.csv"};

        %random sampling
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01-EO-gap.csv"};

	%hard example
          \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01-EO-gap.csv"};
  %label flipping
          %\addplot[solid, red, mark = square, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-uflip-0.01-EO-gap.csv"};
     \end{axis}

      \begin{axis}
       [name=plot2, , at=(plot1.south east), anchor=south west, xshift=0.8cm, title= {Unconstrained Model - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =0.75,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major, legend entries = {
       Alg.~\ref{algorithm:minmax-fair} ($\lambda = 0$) \cite{steinhardt2017certified},
       Adg.~\ref{algorithm:minmax-fair} ($\lambda = 100\epsilon$),Alg.~\ref{algorithm:OGD} ($\lambda = \epsilon$),
      Random sampling, Hard examples, Label flipping,
       }, legend style={at={(0, -0.15)}, anchor=north, draw=none, legend columns=4}]


      % \addplot[solid, blue, mark =*, mark options={solid,}]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/wo-rep-results/attacker-eominmax3-0.01-EO-gap.csv"};

     %alg2 lambda = 0
		\addplot[solid, blue, mark = *, mark options={solid,}]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/reduction_csv/attacker-minmax2-0.01-EO-gap.csv"};

      %alg2 lambda*
		\addplot[violet, mark = o,]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.01-EO-gap.csv"};

	% alg1
          \addplot[teal, mark = x] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-newreg-1.0-0.01-EO-gap.csv"};

        %random sampling
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-usel-0.01-EO-gap.csv"};

	%hard example
          \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/noise-usel-0.01-EO-gap.csv"};
  %label flipping
          \addplot[solid, red, mark = square, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/reduction_csv/attacker-uflip-0.01-EO-gap.csv"};
     \end{axis}

     \end{tikzpicture}
}
\caption{Fairness gap on the unconstrained model with respect to the training data -- COMPAS dataset. An unconstrained model is learned on the training data that includes poisoning data generated by Alg.~\ref{algorithm:minmax-fair} ($\lambda = 100\epsilon$). The fairness gap $\Delta$ is defined in \eqref{eq:eo-fairness}. The numbers reflect how unfair this unconstrained model is with respect to the protected group on the training  data.
}

\label{fig:EOgap}
\end{figure*}


==> plot/table_eogap_ADULT_labeling.tex <==
% !TEX root = ../main.tex

\begin{figure*}[t!]
 \centering
 \resizebox{0.66\columnwidth}{!}{%
     \begin{tikzpicture}
     \begin{axis}
       [name=plot1, title= {Unconstrained Model - Adv. Sampling},xlabel={$\epsilon$},ylabel={Fairness gap on training data}, ymin = 0, ymax =0.75,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]

     %alg2 lambda = 0
		\addplot[solid, blue, mark = *, mark options={solid,}]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-nfminmax-0.01-EO-gap.csv"};

      %alg2 lambda*
		\addplot[violet, mark = o,]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01-EO-gap.csv"};

	% alg1
          \addplot[teal, mark = x] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01-EO-gap.csv"};
	 %label flipping
       % \addplot[solid, red, mark = square, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-uflip-0.01-EO-gap.csv"};
        %random sampling
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-usel-0.01-EO-gap.csv"};

	%hard example
          \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/noise-usel-0.01-EO-gap.csv"};

     \end{axis}

     \begin{axis}
       [name=plot2, , at=(plot1.south east), anchor=south west, xshift=0.8cm, title= {Unconstrained Model - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =0.75,xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major, legend entries = {
       Alg.~\ref{algorithm:minmax-fair} ($\lambda = 0$) \cite{steinhardt2017certified},
       Alg.~\ref{algorithm:minmax-fair} ($\lambda = 100\epsilon$), Alg.~\ref{algorithm:OGD}  ($\lambda =0.1 \epsilon$),
        Random sampling, Hard example,Label flipping
       }, legend style={at={(0, -0.15)}, anchor=north, draw=none, legend columns=4}]


      % \addplot[solid, blue, mark =*, mark options={solid,}]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/wo-rep-results/attacker-eominmax3-0.01-EO-gap.csv"};

     %alg2 lambda = 0
		\addplot[solid, blue, mark = *, mark options={solid,}]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-minmax2-0.01-EO-gap.csv"};

      %alg2 lambda*
		\addplot[violet, mark = o,]table[skip first n=1,x index=1,y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01-EO-gap.csv"};

	% alg1
          \addplot[teal, mark = x] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01-EO-gap.csv"};

        %random sampling
        \addplot[solid, gray, mark = triangle, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-usel-0.01-EO-gap.csv"};

	%hard example
          \addplot[solid, brown, mark = diamond, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/noise-usel-0.01-EO-gap.csv"};
%label flipping
     \addplot[solid, red, mark = square, mark options={solid,}] table[skip first n=1,x index=1, y index=2, col sep=comma] {"plot2/adults_reduction_csv/attacker-uflip-0.01-EO-gap.csv"};
     \end{axis}
     \end{tikzpicture}
}
\caption{Fairness gap on the unconstrained model with respect to the training data -- Adult dataset. An unconstrained model is learned on the training data that includes poisoning data generated by Alg.~\ref{algorithm:minmax-fair} ($\lambda = 100\epsilon$). The fairness gap $\Delta$ is defined in \eqref{eq:eo-fairness}. The numbers reflect how unfair this unconstrained model is with respect to the protected group on the training  data.
}
\label{fig:EOgap-adult-labeling}
\end{figure*}


==> plot/train_acc.tex <==
% !TEX root = ../main.tex
\begin{figure*}[t!]
 \centering
 %\resizebox{0.66\columnwidth}{!}{%
 {\large
     %overall acc
     \begin{subfigure}[b]{\columnwidth}
     \centering
      \resizebox{0.66\columnwidth}{!}{%
     \begin{tikzpicture}
       \begin{axis}
       [name=plot11,title= {$\D_\clean$ - Adv. Sampling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major,legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair \cite{hardt2016equality} ($\delta = 0$)}, legend pos = south west]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
         %\addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot12, at=(plot11.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.1.csv"};
         %\addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-eominmaxlossnf100-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/PP_csv/attacker-eominmaxlossnf100-0.01.csv"};
       \end{axis}
       \begin{axis}
       [name=plot3,at=(plot11.south west), anchor=north west, yshift=-1.7cm,title= {$\D_\clean$ - Adv. Labeling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major, %legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair \cite{hardt2016equality} ($\delta = 0$)}, legend pos = south west
       ]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-eominmaxloss-0.1.csv"};
        % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/PP_csv/attacker-eominmaxloss-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot4, at=(plot3.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-eominmaxloss-0.1.csv"};
        % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-eominmaxloss-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/PP_csv/attacker-eominmaxloss-0.01.csv"};
       \end{axis}
     \end{tikzpicture} }
     \caption{Alg.~\ref{algorithm:minmax-fair} ($\lambda=100\epsilon$)}
     \end{subfigure}

      \vspace{1em}

     \begin{subfigure}[b]{\columnwidth}
     \centering
      \resizebox{0.66\columnwidth}{!}{%
     \begin{tikzpicture}
       \begin{axis}
       [name=plot11,title= {$\D_\clean$ - Adv. Sampling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-newregnf-1.0-0.1.csv"};
         %\addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/PP_csv/attacker-newregnf-1.0-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot12, at=(plot11.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-newregnf-1.0-0.1.csv"};
         %\addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-newregnf-1.0-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/PP_csv/attacker-newregnf-1.0-0.01.csv"};
       \end{axis}
       \begin{axis}
       [name=plot3,at=(plot11.south west), anchor=north west, yshift=-1.7cm,title= {$\D_\clean$ - Adv. Labeling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major, %legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair \cite{hardt2016equality} ($\delta = 0$)}, legend pos = south west
       ]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-newreg-1.0-0.1.csv"};
        % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/PP_csv/attacker-newreg-1.0-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot4, at=(plot3.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-newreg-1.0-0.1.csv"};
        % \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/reduction_csv/attacker-newreg-1.0-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/PP_csv/attacker-newreg-1.0-0.01.csv"};
       \end{axis}
     \end{tikzpicture}}
     \caption{Alg.~\ref{algorithm:OGD} ($\lambda=\epsilon$)}
     \end{subfigure}

 }
 \caption{Accuracy of clean training data and poisoning data under adversarial sampling and adversarial labeling attacks -- COMPAS dataset.
 }
 \label{fig:poisoning-acc}
\end{figure*}
%\todo{add how post processing act in the caption}


==> plot/train_acc_ADULT_labeling.tex <==
% !TEX root = ../main.tex
\begin{figure*}
 \centering
     %overall acc
     {\large
    \begin{subfigure}[b]{\columnwidth}
    \centering
    \resizebox{0.66\columnwidth}{!}{%
     \begin{tikzpicture}
       \begin{axis}
       [name=plot1,title= {$\D_\clean$ - Adv. Sampling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major,legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair \cite{hardt2016equality} ($\delta = 0$)}, legend pos = south west]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/adults_reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_PP_csv/attacker-eominmaxlossnf-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/adults_reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-eominmaxlossnf-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_PP_csv/attacker-eominmaxlossnf-0.01.csv"};
       \end{axis}
       \begin{axis}
       [name=plot3,at=(plot1.south west), anchor=north west, yshift=-1.7cm,title= {$\D_\clean$ - Adv. Labeling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major,%legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair \cite{hardt2016equality} ($\delta = 0$)}, legend pos = south west
       ]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/adults_reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_PP_csv/attacker-eominmaxloss-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot4, at=(plot3.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/adults_reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_PP_csv/attacker-eominmaxloss-0.01.csv"};
       \end{axis}
     \end{tikzpicture}}
     \caption{Alg.~\ref{algorithm:minmax-fair} ($\lambda=100\epsilon$)}
      \end{subfigure}

      \vspace{1em}


     \begin{subfigure}[b]{\columnwidth}
     \centering
     \resizebox{0.66\columnwidth}{!}{%
     \begin{tikzpicture}
       \begin{axis}
       [name=plot1,title= {$\D_\clean$ - Adv. Sampling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/adults_reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_PP_csv/attacker-newregnf-0.1-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot2, at=(plot1.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Sampling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/adults_reduction_csv/attacker-nfminmax-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-newregnf-0.1-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_PP_csv/attacker-newregnf-0.1-0.01.csv"};
       \end{axis}
       \begin{axis}
       [name=plot3,at=(plot1.south west), anchor=north west, yshift=-1.7cm,title= { $\D_\clean$ - Adv. Labeling},xlabel={$\epsilon$ },ylabel={Training Accuracy}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major,%legend entries = {Unconstrained model, Fair \cite{agarwal2018reductions} ($\delta =0.1$),Fair \cite{agarwal2018reductions} ($\delta =0.01$), Fair \cite{hardt2016equality} ($\delta = 0$)}, legend pos = south west
       ]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=8,  col sep=comma, y error index=18] {"plot2/adults_reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=10, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10, col sep=comma, y error index=20] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
         \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=10,  col sep=comma, y error index=20] {"plot2/adults_PP_csv/attacker-newreg-0.1-0.01.csv"};

       \end{axis}
       \begin{axis}
       [name=plot4, at=(plot3.south east), anchor=south west, xshift=0.8cm,title= {$\D_\poisoning$ - Adv. Labeling},xlabel={$\epsilon$},ylabel={}, ymin = 0, ymax =1, xtick={0,0.05,0.1,0.15,0.2}, xticklabels={0,0.05,0.1,0.15,0.2}, grid = major]
        \addplot[teal,mark = asterisk,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=9,  col sep=comma, y error index=19] {"plot2/adults_reduction_csv/attacker-minmax2-0.01.csv"};
         \addplot[red,mark = square*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.1.csv"};
%         \addplot[violet,mark = triangle*] table[skip first n=1,x index=1, y index=11, col sep=comma] {"plot2/adults_reduction_csv/attacker-eominmaxloss-0.05.csv"};
         \addplot[blue, mark = diamond*,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11, col sep=comma, y error index=21] {"plot2/adults_reduction_csv/attacker-newreg-0.1-0.01.csv"};
          \addplot[brown, mark = *,error bars/.cd, y dir=both, y explicit] table[skip first n=1,x index=1, y index=11,  col sep=comma, y error index=21] {"plot2/adults_PP_csv/attacker-newreg-0.1-0.01.csv"};
       \end{axis}
     \end{tikzpicture}}
     \caption{Alg.~\ref{algorithm:OGD} ($\lambda=0.1\epsilon$)}
     \end{subfigure}
 }%}
 \caption{Accuracy of clean training data and poisoning data under adversarial sampling  and adversarial labeling attacks -- Adult dataset. 
 }
 \label{fig:poisoning-acc-adult-labeling}
\end{figure*}


